Block-Coordinate Frank-Wolfe Optimization for Structural SVMs

We propose a randomized block-coordinate variant of the classic Frank-Wolfe algorithm for convex optimization with block-separable constraints. Despite its lower iteration cost, we show that it achieves a similar convergence rate in duality gap as the full Frank-Wolfe algorithm. We also show that, when applied to the dual structural support vector machine (SVM) objective, this yields an online algorithm that has the same low iteration complexity as primal stochastic subgradient methods. However, unlike stochastic subgradient methods, the block-coordinate Frank-Wolfe algorithm allows us to compute the optimal step-size and yields a computable duality gap guarantee. Our experiments indicate that this simple algorithm outperforms competing structural SVM solvers.

==> include/plot_batch_vs_stochastic_suboptimality.tikz.tex <==
\small
\begin{tikzpicture}[scale=0.63]

\begin{semilogyaxis}[
xlabel=\xlabel,
ylabel=primal suboptimality for problem \eqref{eq:svmstruct_nslack_primal},
xmin=\xmin,
xmax=\xmax,
ymin=\ymin,
ymax=\ymax,
]

% Stochastic Frank Wolfe without line search
\ifdefined \showsfwwithoutline
{
\addplot [
color=red,
solid,
style=thick,
mark=triangle,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-fix}
}
\fi
}
\fi

% Stochastic Frank Wolfe with line search
\addplot [
color=blue,
solid,
style=thick,
mark=triangle,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product-LS.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW}
}
\fi

% pegasos
\addplot [
color=green,
solid,
style=thick,
mark=o,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/pegasos.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG}
}
\fi

% online exponentiated gradient
\ifdefined \showeg
{
\addplot [
color=gray,
solid,
style=thick,
mark=pentagon*,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/OEG.txt};
\ifnum \showlegend=1
{
\addlegendentry{online-EG}
}
\fi
}
\fi

%% Frank Wolfe
%\addplot [
%color=red,
%solid,
%style=thick,
%mark=none
%]
%table[x index=0,y index=1, header=true, col sep=comma]
%{\experimentprefix/frankWolfe.txt};
%\ifnum \showlegend=1
%{
%\addlegendentry{FW-fix}
%}
%\fi

% Frank Wolfe with line search
\addplot [
color=magenta,
solid,
style=thick,
mark=none,
mark=diamond,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/frankWolfe-LS.txt};
\ifnum \showlegend=1
{
\addlegendentry{FW}
}
\fi

% cutting planes
\addplot [
color=black,
solid,
style=thick,
mark=pentagon,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/svmStruct.txt};
\ifnum \showlegend=1
{
\addlegendentry{cutting plane}
}
\fi

\end{semilogyaxis}


\end{tikzpicture}
\normalsize


==> include/plot_stochastic_primal_dual.tikz.tex <==
\small
\begin{tikzpicture}[scale=0.63]

\begin{axis}[
xlabel=\xlabel,
ylabel=ojective,
xmin=\xmin,
xmax=\xmax,
ymin=\ymin,
ymax=\ymax,
%enlargelimits=false, area style,
ymode=normal,
xmode=\xmode,
line legend,
legend pos=\legendpos,
restrict y to domain=-10:10
]


% Stochastic Frank-Wolfe primal
\addplot [
color=red,
solid,
style=thick,
mark=square,
mark repeat=20,
]
table[x index=0,y index=1, header=true, col sep=comma]
{\experimentprefix/product.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-fix primal}
}
\fi

% Stochastic Frank-Wolfe dual
\addplot [
color=red,
dashed,
style=thick,
mark=square,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=4, header=true, col sep=comma]
{\experimentprefix/product.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-fix dual}
}
\fi


% Stochastic Frank-Wolfe with line-search primal
\addplot [
color=blue,
solid,
style=thick,
mark=square,
mark repeat=20,
]
table[x index=0,y index=1, header=true, col sep=comma]
{\experimentprefix/product-LS.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW primal}
}
\fi

% Stochastic Frank-Wolfe with line-search dual
\addplot [
color=blue,
dashed,
style=thick,
mark=square,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=4, header=true, col sep=comma]
{\experimentprefix/product-LS.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW dual}
}
\fi

\end{axis}

\end{tikzpicture}
\normalsize


==> include/plot_stochastic_primal_suboptimality.tikz.tex <==
\small
\begin{tikzpicture}[scale=0.63]

\begin{axis}[
xlabel=\xlabel,
ylabel=primal suboptimality for problem \eqref{eq:svmstruct_nslack_primal},
xmin=\xmin,
xmax=\xmax,
ymin=\ymin,
ymax=\ymax,
enlargelimits=false, area style,
ymode=log,
xmode=\xmode,
line legend,
legend pos=\legendpos,
]


% ---------------------------------------------------------------------------
% Stochastic Frank-Wolfe
\ifdefined \showsfwwithoutline
{

% confidence interval
\addplot[fill=red,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/product_confidence.txt};

% "median" curve itself
\addplot [
color=red,
solid,
style=thick,
mark=square,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-fix}
}
\fi

}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% Stochastic Frank-Wolfe with line-search

% confidence interval
\addplot[fill=blue,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/product-LS_confidence.txt};

% "median" curve itself
\addplot [
color=blue,
solid,
style=thick,
mark=triangle,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product-LS.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% BCFW with tail averaging / suffix averaging (BCFW-tavg)
\ifdefined \showtavg
{
\addplot [
color=cyan,
densely dashed,
style=thick,
mark=triangle*,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product-LS-opt.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-tavg}
}
\fi
}
\fi
% ---------------------------------------------------------------------------
% BCFW with weighted averaging (BCFW-wavg)

% confidence interval
\addplot[fill=cyan,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/product-LS-wavg_confidence.txt};

% "median" curve itself
\addplot [
color=cyan,
densely dotted,
style=thick,
mark=square,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product-LS-wavg.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-wavg}
}
\fi
% ---------------------------------------------------------------------------

% ---------------------------------------------------------------------------
% SSG / pegasos

% confidence interval
\addplot[fill=green,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/pegasos_confidence.txt};

\addplot [
color=green,
solid,
style=thick,
mark=o,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/pegasos.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% SSG with tail averaging / suffix averaging
\ifdefined \showtavg
{
%% confidence interval
%\addplot[fill=purple,draw=none,forget plot,opacity=0.3] table[x index=0,y
%index=1, header=true, col sep=comma]
%{\experimentprefix/optimalSG_confidence.txt};

\addplot [
color=purple,
densely dashed,
style=thick,
mark=diamond,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/optimalSG.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG-tavg}
}
\fi
}
\fi

% ---------------------------------------------------------------------------
% SSG with weighted averaging

% confidence interval
\addplot[fill=purple,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/pegasos-wavg_confidence.txt};

% "median" curve itself
\addplot [
color=purple,
densely dotted,
style=thick,
mark=*,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/pegasos-wavg.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG-wavg}
}
\fi
% ---------------------------------------------------------------------------

% ---------------------------------------------------------------------------
% pegasos-avg

% confidence interval
\addplot[fill=black,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/pegasos-avg_confidence.txt};


\addplot [
color=black,
solid,
style=thick,
mark=pentagon,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/pegasos-avg.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG-avg}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% online exponentiated gradient
\ifdefined \showeg
{

% confidence interval
\addplot[fill=gray,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/OEG_confidence.txt};

\addplot [
color=gray,
solid,
style=thick,
mark=pentagon*,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/OEG.txt};
\ifnum \showlegend=1
{
\addlegendentry{online-EG}
}
\fi
}
\fi
% ---------------------------------------------------------------------------

\end{axis}

\end{tikzpicture}
\normalsize


==> include/plot_stochastic_testerror.tikz.tex <==
\small
\begin{tikzpicture}[scale=0.63]

\pgfplotsset{y tick label style={ 
         scaled ticks=false, 
         /pgf/number format/fixed zerofill, 
         /pgf/number format/fixed, 
         /pgf/number format/precision=3, 
     }
}

\begin{axis}[
xlabel=\xlabel,
ylabel=test error,
xmin=\xmin,
xmax=\xmax,
ymin=\ymin,
ymax=\ymax,
xmode=\xmode,
enlargelimits=false, area style,
line legend,
]


% ---------------------------------------------------------------------------
% BCFW-fix - Stochastic Frank-Wolfe
\ifdefined \showsfwwithoutline
{

% confidence interval
\addplot[fill=red,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/product_confidence.txt};

% "median" curve itself
\addplot [
color=red,
solid,
style=thick,
mark=square,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/product.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-fix}
}
\fi

}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% BCFW - Stochastic Frank-Wolfe with line-search

% confidence interval
\addplot[fill=blue,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/product-LS_confidence.txt};

% "median" curve itself
\addplot [
color=blue,
solid,
style=thick,
mark=none,
mark=triangle,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/product-LS.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% BCFW with tail averaging / suffix averaging (BCFW-tavg)
\ifdefined \showtavg
{

\addplot [
color=cyan,
densely dashed,
style=thick,
mark=triangle*,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/product-LS-opt.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-tavg}
}
\fi
}
\fi
% ---------------------------------------------------------------------------
% BCFW with weighted averaging (BCFW-wavg)

% confidence interval
\addplot[fill=cyan,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/product-LS-wavg_confidence.txt};

% "median" curve itself
\addplot [
color=cyan,
densely dotted,
style=thick,
mark=square,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/product-LS-wavg.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-wavg}
}
\fi
% ---------------------------------------------------------------------------

% ---------------------------------------------------------------------------
% SSG / pegasos

% confidence interval
\addplot[fill=green,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/pegasos_confidence.txt};

\addplot [
color=green,
solid,
style=thick,
mark=o,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/pegasos.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% SSG with tail averaging / suffix averaging
\ifdefined \showtavg
{
\addplot [
color=purple,
densely dashed,
style=thick,
mark=diamond,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/optimalSG.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG-tavg}
}
\fi
}
\fi

% ---------------------------------------------------------------------------
% SSG with weighted averaging

% confidence interval
\addplot[fill=purple,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/pegasos-wavg_confidence.txt};

% "median" curve itself
\addplot [
color=purple,
densely dotted,
style=thick,
mark=*,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/pegasos-wavg.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG-wavg}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% pegasos-avg

% confidence interval
\addplot[fill=black,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/pegasos-avg_confidence.txt};

\addplot [
color=black,
solid,
style=thick,
mark=pentagon,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/pegasos-avg.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG-avg}
}
\fi
% ---------------------------------------------------------------------------

% ---------------------------------------------------------------------------
% online exponentiated gradient
\ifdefined \showeg
{

% confidence interval
\addplot[fill=gray,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/OEG_confidence.txt};

\addplot [
color=gray,
solid,
style=thick,
mark=pentagon*,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/OEG.txt};
\ifnum \showlegend=1
{
\addlegendentry{online-EG}
}
\fi
}
\fi
% ---------------------------------------------------------------------------

\end{axis}
\end{tikzpicture}
\normalsize


==> include/plot_subopt_all.tikz.tex <==
\small
\begin{tikzpicture}[scale=0.63]

\begin{axis}[
xlabel=\xlabel,
ylabel=primal suboptimality for problem \eqref{eq:svmstruct_nslack_primal},
xmin=\xmin,
xmax=\xmax,
ymin=\ymin,
ymax=\ymax,
enlargelimits=false, area style,
ymode=log,
xmode=\xmode,
line legend,
legend pos=\legendpos,
]


% ---------------------------------------------------------------------------
% BCFW: Stochastic Frank-Wolfe with line-search

% confidence interval
\addplot[fill=blue,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/product-LS_confidence.txt};

% "median" curve itself
\addplot [
color=blue,
solid,
style=thick,
mark=triangle,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product-LS.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% BCFW with tail averaging / suffix averaging (BCFW-tavg)
\ifdefined \showtavg
{
\addplot [
color=cyan,
solid,
style=thick,
mark=triangle*,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product-LS-opt.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-tavg}
}
\fi
}
\fi

% ---------------------------------------------------------------------------
% BCFW with weighted averaging (BCFW-wavg)

% confidence interval
\addplot[fill=cyan,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/product-LS-wavg_confidence.txt};

% "median" curve itself
\addplot [
color=cyan,
densely dotted,
style=thick,
mark=square,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product-LS-wavg.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-wavg}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% SSG (pegasos)

% confidence interval
\addplot[fill=green,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/pegasos_confidence.txt};

\addplot [
color=green,
solid,
style=thick,
mark=o,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/pegasos.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% SSG with tail averaging / suffix averaging
\ifdefined \showtavg
{
\addplot [
color=purple,
solid,
style=thick,
mark=diamond,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/optimalSG.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG-tavg}
}
\fi
}
\fi
% ---------------------------------------------------------------------------
% SSG with weighted averaging

% confidence interval
\addplot[fill=purple,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/pegasos-wavg_confidence.txt};

% "median" curve itself
\addplot [
color=purple,
densely dotted,
style=thick,
mark=*,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/pegasos-wavg.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG-wavg}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% online exponentiated gradient
\ifdefined \showeg
{

% confidence interval
\addplot[fill=gray,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/OEG_confidence.txt};

% "median" curve itself
\addplot [
color=gray,
solid,
style=thick,
mark=pentagon*,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/OEG.txt};
\ifnum \showlegend=1
{
\addlegendentry{online-EG}
}
\fi
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% batch Frank-Wolfe with line search
\ifdefined \showfrankwolfebatch
{

\addplot [
color=orange,
densely dashed,
style=thick,
mark=pentagon,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=1, header=false, col sep=comma]
{\experimentprefix/frankWolfe-LS_lowerenvelope.txt};
\ifnum \showlegend=1
{
\addlegendentry{FW}
}
\fi
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% cutting planes 
\ifdefined \showcuttingplanes
{

\addplot [
color=black,
densely dashed,
style=thick,
mark=square,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=1, header=false, col sep=comma]
{\experimentprefix/svmStruct_lowerenvelope.txt};
\ifnum \showlegend=1
{
\addlegendentry{cutting plane}
}
\fi
}
\fi
% ---------------------------------------------------------------------------

\end{axis}

\end{tikzpicture}
\normalsize


==> include/plot_subopt_frank-wolfe.tikz.tex <==
\small
\begin{tikzpicture}[scale=0.63]

\begin{axis}[
xlabel=\xlabel,
ylabel=primal suboptimality for problem \eqref{eq:svmstruct_nslack_primal},
xmin=\xmin,
xmax=\xmax,
ymin=\ymin,
ymax=\ymax,
enlargelimits=false, area style,
ymode=log,
xmode=\xmode,
line legend,
legend pos=\legendpos,
]


% ---------------------------------------------------------------------------
% BCFW: Stochastic Frank-Wolfe with line-search

% confidence interval
\addplot[fill=blue,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/product-LS_confidence.txt};

% "median" curve itself
\addplot [
color=blue,
solid,
style=thick,
mark=triangle,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product-LS.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW (line-search)}
}
\fi
% ---------------------------------------------------------------------------
% BCFW: Stochastic Frank-Wolfe with predefined stepsize

% confidence interval
\addplot[fill=black,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/product_confidence.txt};

% "median" curve itself
\addplot [
color=black,
densely dotted,
style=thick,
mark=pentagon*,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/product.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW (predef. $\gamma$)}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% batch Frank-Wolfe with line search
% confidence interval
\addplot[fill=purple,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/frankWolfe-LS_confidence.txt};

\addplot [
color=orange,
densely dashed,
style=thick,
mark=triangle,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=1, header=true, col sep=comma]
%{\experimentprefix/frankWolfe-LS_lowerenvelope.txt};
{\experimentprefix/frankWolfe-LS.txt};
\ifnum \showlegend=1
{
\addlegendentry{FW (line-search)}
}
\fi
% ---------------------------------------------------------------------------
% batch Frank-Wolfe with predefined stepsize
% confidence interval
\addplot[fill=brown,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/frankWolfe_confidence.txt};

\addplot [
color=violet,
densely dotted,
style=thick,
mark=pentagon*,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=1, header=true, col sep=comma]
%{\experimentprefix/frankWolfe_lowerenvelope.txt}; %does not exist yet
{\experimentprefix/frankWolfe.txt};
\ifnum \showlegend=1
{
\addlegendentry{FW (predef. $\gamma$)}
}
\fi
% ---------------------------------------------------------------------------



% ---------------------------------------------------------------------------
% SSG (pegasos)

% confidence interval
\addplot[fill=green,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=1, header=true, col sep=comma]
{\experimentprefix/pegasos_confidence.txt};

\addplot [
color=green,
solid,
style=thick,
mark=o,
mark repeat=20,
]
table[x index=0,y index=2, header=true, col sep=comma]
{\experimentprefix/pegasos.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% cutting planes 
\ifdefined \showcuttingplanes
{

\addplot [
color=black,
densely dashed,
style=thick,
mark=square,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=1, header=false, col sep=comma]
{\experimentprefix/svmStruct_lowerenvelope.txt};
\ifnum \showlegend=1
{
\addlegendentry{cutting plane}
}
\fi
}
\fi
% ---------------------------------------------------------------------------

\end{axis}

\end{tikzpicture}
\normalsize


==> include/plot_testerror_all.tikz.tex <==
\small
\begin{tikzpicture}[scale=0.63]

\pgfplotsset{y tick label style={ 
         scaled ticks=false, 
         /pgf/number format/fixed zerofill, 
         /pgf/number format/fixed, 
         /pgf/number format/precision=3, 
     }
}

\begin{axis}[
xlabel=\xlabel,
ylabel=test error,
xmin=\xmin,
xmax=\xmax,
ymin=\ymin,
ymax=\ymax,
enlargelimits=false, area style,
ymode=normal,
xmode=\xmode,
line legend,
legend pos=\legendpos,
]



% ---------------------------------------------------------------------------
% Stochastic Frank-Wolfe with line-search

% confidence interval
\ifdefined \showconfidence
{
\addplot[fill=blue,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/product-LS_confidence.txt};
}
\fi

% "median" curve itself
\addplot [
color=blue,
solid,
style=thick,
mark=triangle,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/product-LS.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% BCFW with tail averaging / suffix averaging (BCFW-tavg)
\ifdefined \showtavg
{

\addplot [
color=cyan,
solid,
style=thick,
mark=triangle*,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/product-LS-opt.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-tavg}
}
\fi
}
\fi
% ---------------------------------------------------------------------------
% BCFW with weighted averaging (BCFW-wavg)

% confidence interval
\addplot[fill=cyan,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/product-LS-wavg_confidence.txt};

% "median" curve itself
\addplot [
color=cyan,
densely dotted,
style=thick,
mark=square,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/product-LS-wavg.txt};
\ifnum \showlegend=1
{
\addlegendentry{BCFW-wavg}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% SSG / pegasos

\ifdefined \showconfidence
{
% confidence interval
\addplot[fill=green,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/pegasos_confidence.txt};
}
\fi

\addplot [
color=green,
solid,
style=thick,
mark=o,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/pegasos.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% SSG with tail averaging / suffix averaging
\ifdefined \showtavg
{
\addplot [
color=purple,
densely dotted,
style=thick,
mark=diamond,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/optimalSG.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG-tavg}
}
\fi
}
\fi

% ---------------------------------------------------------------------------
% SSG with weighted averaging

% confidence interval
\addplot[fill=purple,draw=none,forget plot,opacity=0.2] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/pegasos-wavg_confidence.txt};

% "median" curve itself
\addplot [
color=purple,
densely dotted,
style=thick,
mark=*,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/pegasos-wavg.txt};
\ifnum \showlegend=1
{
\addlegendentry{SSG-wavg}
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% online exponentiated gradient
\ifdefined \showeg
{

\ifdefined \showconfidence
{
% confidence interval
\addplot[fill=gray,draw=none,forget plot,opacity=0.3] table[x index=0,y
index=2, header=true, col sep=comma]
{\experimentprefix/OEG_confidence.txt};
}
\fi

% "median" curve itself
\addplot [
color=gray,
solid,
style=thick,
mark=pentagon*,
mark repeat=20,
]
table[x index=0,y index=3, header=true, col sep=comma]
{\experimentprefix/OEG.txt};
\ifnum \showlegend=1
{
\addlegendentry{online-EG}
}
\fi
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% batch Frank-Wolfe with line search
\ifdefined \showfrankwolfebatch
{

\addplot [
color=orange,
densely dashed,
style=thick,
mark=pentagon,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=2, header=false, col sep=comma]
{\experimentprefix/frankWolfe-LS_lowerenvelope.txt};
\ifnum \showlegend=1
{
\addlegendentry{FW}
}
\fi
}
\fi
% ---------------------------------------------------------------------------


% ---------------------------------------------------------------------------
% cutting planes 
\ifdefined \showcuttingplanes
{

\addplot [
color=black,
densely dashed,
style=thick,
mark=square,
mark repeat=20,
mark options=solid
]
table[x index=0,y index=2, header=false, col sep=comma]
{\experimentprefix/svmStruct_lowerenvelope.txt};
\ifnum \showlegend=1
{
\addlegendentry{cutting plane}
}
\fi
}
\fi
% ---------------------------------------------------------------------------

\end{axis}

\end{tikzpicture}
\normalsize

